Multiplicity Dependence of J/$\psi$ Production and QCD Dynamics in $p+p$ Collisions at $\sqrt{s}$ = 13 TeV

In inelastic $p+p$ collisions, the interacting objects are quarks and gluons (partons). It is believed that there are multiple interactions between the partons in a single $p+p$ event. Recent studies of multiplicity dependence of particle production in $p+p$ collisions have gathered considerable interest in the scientific community. According to several theoretical calculations, multiple gluon participation in hadronic collisions is the cause of high-multiplicity events. If the interaction is hard enough (large $p_{\rm T}$ transfer), the semi-hard processes of multiple interactions of partons might also lead to production of heavy particles like J/$\psi$. At the LHC, an approximately linear increase of the relative J/$\psi$ yield with charged particle multiplicity is observed in $p+p$ collisions. In the present work, we have studied the contribution of quarks and gluons to the multiplicity dependence of J/$\psi$ production using pQCD inspired event generator, PYTHIA8 tune 4C, in $p+p$ collisions at $\sqrt{s} =$13 TeV by investigating relative J/$\psi$ yield and relative $\langle p_{\rm T} \rangle$ of J/$\psi$ as a function of charged particle multiplicity for different hard-QCD processes. We have estimated a newly defined ratio, $r_{pp} = {\langle p_{\rm T}^{2} \rangle}_{i}/{\langle p_{\rm T}^{2} \rangle}_{\rm MB}$, to understand J/$\psi$ production in high-multiplicity $p+p$ collisions. For the first time we attempt to study the nuclear modification factor like observables ($R_{\rm pp}$ and $R_{\rm cp}$) to understand the QCD medium formed in high-multiplicity $p+p$ collisions.

==> (inline-ps-0) <==

\usepackage[title,titletoc]{appendix}
\documentclass{amsproc}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage[dvipsnames]{xcolor}

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

